Coherent control of single photons in the cross resonator arrays via the dark state mechanism

We study the single photon transfer in a hybrid system where the normal modes of two coupled resonator arrays interact with two transition arms of a ?-type atom localized in the intersectional resonator. It is found that, due to the Fano-Feshbach effect based on the dark state of the ?-type atom, the photon transfer in one array can be well controlled by the bound state of the photon in the other array. This conceptual setup could be implemented in some practical cavity QED system to realize a quantum switch for single photon.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

